Deep Learning Based 3D Point Cloud Regression for Estimating Forest Biomass

Quantification of forest biomass stocks and their dynamics is important for implementing effective climate change mitigation measures. The knowledge is needed, e.g., for local forest management, studying the processes driving af-, re-, and deforestation, and can improve the accuracy of carbon-accounting. Remote sensing using airborne LiDAR can be used to perform these measurements of vegetation structure at large scale. We present deep learning systems for predicting wood volume, above-ground biomass (AGB), and subsequently above-ground carbon stocks directly from airborne LiDAR point clouds. We devise different neural network architectures for point cloud regression and evaluate them on remote sensing data of areas for which AGB estimates have been obtained from field measurements in the Danish national forest inventory. Our adaptation of Minkowski convolutional neural networks for regression gave the best results. The deep neural networks produced significantly more accurate wood volume, AGB, and carbon stock estimates compared to state-of-the-art approaches operating on basic statistics of the point clouds. In contrast to other methods, the proposed deep learning approach does not require a digital terrain model. We expect this finding to have a strong impact on LiDAR-based analyses of biomass dynamics.

==> fig/hist_targets_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily
  \begin{picture}(1,0.6097561)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/hist_targets.pdf}}%
    \put(0.16054545,0.57262079){\color[rgb]{0.29803922,0.44705882,0.69019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.38165807,0.57262079){\color[rgb]{0.29803922,0.44705882,0.69019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100$\end{tabular}}}}%
    \put(0.6027707,0.57262079){\color[rgb]{0.29803922,0.44705882,0.69019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$200$\end{tabular}}}}%
    \put(0.82388332,0.57262079){\color[rgb]{0.29803922,0.44705882,0.69019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$300$\end{tabular}}}}%
    \put(0.11861247,0.32056021){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.11861247,0.43978231){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$100$\end{tabular}}}}%
    \put(0.16054545,0.28396079){\color[rgb]{0.76862745,0.30588235,0.32156863}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.36839131,0.28396079){\color[rgb]{0.76862745,0.30588235,0.32156863}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$200$\end{tabular}}}}%
    \put(0.57623716,0.28396079){\color[rgb]{0.76862745,0.30588235,0.32156863}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$400$\end{tabular}}}}%
    \put(0.78408305,0.28396079){\color[rgb]{0.76862745,0.30588235,0.32156863}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$600$\end{tabular}}}}%
    \put(0.16054545,0.00767856){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.29212734,0.00767856){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$250$\end{tabular}}}}%
    \put(0.42370923,0.00767856){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$500$\end{tabular}}}}%
    \put(0.55529109,0.00767856){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$750$\end{tabular}}}}%
    \put(0.68687301,0.00767856){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1000$\end{tabular}}}}%
    \put(0.81845487,0.00767856){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1250$\end{tabular}}}}%
    \put(0.95003679,0.00767856){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1500$\end{tabular}}}}%
    \put(0.11861247,0.03157476){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.11861247,0.14421){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$100$\end{tabular}}}}%
    \put(0.02963431,0.15276338){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency\end{tabular}}}}}%
    \put(0.02963431,0.44493818){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}frequency\end{tabular}}}}}%
    \put(0.64263932,0.19794447){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small volume m$^3$\,ha$^{-1}$\end{tabular}}}}%
    \put(0.63378941,0.43611695){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small biomass Mg\,ha$^{-1}$\end{tabular}}}}%
    \put(0.63379057,0.48012708){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small carbon Mg\,ha$^{-1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/img/MSEBlock_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,2.42753617)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/img/MSEBlock.pdf}}%
    \put(0.22657291,2.28039027){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv3D\end{tabular}}}}%
    \put(0.71708899,1.42618839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small glob. avg. pool}\end{tabular}}}}%
    \put(0.22644884,2.14380408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$k=1, \dimfeatures=C$}\end{tabular}}}}%
    \put(0.22657291,2.01619951){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv3D\end{tabular}}}}%
    \put(0.22644884,1.94756733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$k=3, \dimfeatures=C$}\end{tabular}}}}%
    \put(0.22657335,1.75296152){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv3D\end{tabular}}}}%
    \put(0.2264493,1.6163078){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$k=1, \dimfeatures=4\cdot C$}\end{tabular}}}}%
    \put(0.71500341,1.26002085){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\end{tabular}}}}%
    \put(0.71708859,1.15){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$\dimfeatures=\frac{C}{t}$}\end{tabular}}}}%
    \put(0.71500341,0.80712217){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\end{tabular}}}}%
    \put(0.71708816,0.69710134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$\dimfeatures=C$}\end{tabular}}}}%
    \put(0.71737766,0.96753355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ELU\end{tabular}}}}%
    \put(0.71681218,0.52039146){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}sigmoid\end{tabular}}}}%
    \put(0.22667273,0.28699884){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}scale\end{tabular}}}}%
    \put(0.2261367,0.0982911){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}add\end{tabular}}}}%
    \put(0.77745635,2.32180581){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}residual\end{tabular}}}}%
    \put(0.45281688,0.99196792){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}squeeze \& excite\end{tabular}}}}}%
    \put(0.22644884,1.87932455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small stride $= s$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/img/MSENet_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,1.76315787)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/img/MSENet.pdf}}%
    \put(0.82814573,1.19158733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1\times1\times1$\end{tabular}}}}%
    \put(0.82814573,0.91733735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{1}{2}\times\frac{1}{2}\times\frac{1}{2}$\end{tabular}}}}%
    \put(0.82814581,0.5048504){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{1}{8}\times\frac{1}{8}\times\frac{1}{8}$\end{tabular}}}}%
    \put(0.82840294,0.36778902){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{1}{16}\times\frac{1}{16}\times\frac{1}{16}$\end{tabular}}}}%
    \put(0.82747075,0.2312464){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}single point\end{tabular}}}}%
    \put(0.82884733,1.72337741){\makebox(0,0)[t]{\lineheight{0.85000002}\smash{\begin{tabular}[t]{c}grid size\\\\\end{tabular}}}}%
    \put(0.41325043,0.85125434){\color[rgb]{0,0,0}\transparent{0.97319001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SEBlock\end{tabular}}}}%
    \put(0.4109231,1.13744628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv3D\end{tabular}}}}%
    \put(0.41088635,1.00107336){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}max pool\end{tabular}}}}%
    \put(0.41217048,0.29760375){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}glob. avg. pool\end{tabular}}}}%
    \put(0.41186307,0.17903513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FC\end{tabular}}}}%
    \put(0.41325028,0.72499539){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SEBlock\end{tabular}}}}%
    \put(0.41325012,0.58775054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SEBlock\end{tabular}}}}%
    \put(0.4132498,0.45183202){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SEBlock\end{tabular}}}}%
    \put(0.41137783,1.25575573){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GridSample\end{tabular}}}}%
    \put(0.08639263,1.12031576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$64$\end{tabular}}}}%
    \put(0.08639263,0.83248689){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$64$\end{tabular}}}}%
    \put(0.08639269,0.69542559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$128$\end{tabular}}}}%
    \put(0.08639269,0.55836421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$256$\end{tabular}}}}%
    \put(0.08639269,0.42244637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$512$\end{tabular}}}}%
    \put(0.08639269,0.16202949){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.60900449,0.83248705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times3$\end{tabular}}}}%
    \put(0.60900425,0.69542575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times4$\end{tabular}}}}%
    \put(0.60900398,0.55836429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times6$\end{tabular}}}}%
    \put(0.60900378,0.42244637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times3$\end{tabular}}}}%
    \put(0.08639263,1.54520631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dimfeatures=4$\end{tabular}}}}%
    \put(0.08639263,1.72314337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C$\end{tabular}}}}%
    \put(0.41118303,1.08951868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$k=7, \dimfeatures=64$}\end{tabular}}}}%
    \put(0.41118303,0.9524573){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small stride $=3$}\end{tabular}}}}%
    \put(0.41118303,0.81480854){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small stride $=1$}\end{tabular}}}}%
    \put(0.41118311,0.67774701){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small stride $=2$}\end{tabular}}}}%
    \put(0.41118311,0.54068539){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small stride $=2$}\end{tabular}}}}%
    \put(0.41118311,0.40476723){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small stride $=2$}\end{tabular}}}}%
    \put(0.41118311,0.13013401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$\dimfeatures=2$}\end{tabular}}}}%
    \put(0.41058169,0.03492295){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}predicted AGB \& wood volume\end{tabular}}}}%
    \put(0.82814581,0.64090071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\frac{1}{4}\times\frac{1}{4}\times\frac{1}{4}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/map_pred_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{916.98123001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.31837287)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/map_pred.pdf}}%
    \put(0.22068131,0.0359176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.25200926,0.0359176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.30744713,0.0359176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}m\end{tabular}}}}%
    \put(0.45970796,0.03592022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.54398674,0.03592022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.64770781,0.03592022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}m\end{tabular}}}}%
    \put(0.86321346,0.0359176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.91749887,0.0359176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.97104542,0.0359176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.06718014,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0-31\end{tabular}}}}%
    \put(0.02345858,0.00020575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.13619589,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31-74\end{tabular}}}}%
    \put(0.21262458,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74-112\end{tabular}}}}%
    \put(0.29342834,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}112-146\end{tabular}}}}%
    \put(0.38130115,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}146-172\end{tabular}}}}%
    \put(0.46980856,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}172-197\end{tabular}}}}%
    \put(0.55785134,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}197-224\end{tabular}}}}%
    \put(0.64929498,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}224-257\end{tabular}}}}%
    \put(0.7404381,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}257-296\end{tabular}}}}%
    \put(0.83222864,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}296-340\end{tabular}}}}%
    \put(0.9258146,0.00024118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}340-432\end{tabular}}}}%
    \put(0.6288716,0.03592022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60 \end{tabular}}}}%
    \put(0.28334503,0.0359176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.99131187,0.0359176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}m\end{tabular}}}}%
    \put(0.01097086,0.28535519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}N\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/results_b/BMag_ha_KPConv_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_b/BMag_ha_KPConv_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mean error: 0.46 Mg\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.41561086,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.56094008,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.70626931,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.85159854,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.48827547,-0.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted AGB\end{tabular}}}}%
    \put(0.12156613,0.11524074){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-200\end{tabular}}}}%
    \put(0.12156614,0.24990215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.38456358){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.12156614,0.51922499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_b/BMag_ha_MSENet14_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_b/BMag_ha_MSENet14_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mean error: 0.36 Mg\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.41561086,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.56094008,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.70626931,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.85159854,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.48827547,-0.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted AGB\end{tabular}}}}%
    \put(0.12156613,0.11524074){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-200\end{tabular}}}}%
    \put(0.12156614,0.24990215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.38456358){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.12156614,0.51922499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_b/BMag_ha_MSENet50_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_b/BMag_ha_MSENet50_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 0.17 Mg\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.41561086,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.56094008,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.70626931,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.85159854,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.48827547,-0.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted AGB\end{tabular}}}}%
    \put(0.12156613,0.11524074){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-200\end{tabular}}}}%
    \put(0.12156614,0.24990215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.38456358){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.12156614,0.51922499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_b/BMag_ha_PointNet_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_b/BMag_ha_PointNet_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 1.49 Mg\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.41561086,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.56094008,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.70626931,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.85159854,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.48827547,-0.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted AGB\end{tabular}}}}%
    \put(0.12156613,0.11524074){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-200\end{tabular}}}}%
    \put(0.12156614,0.24990215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.38456358){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.12156614,0.51922499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_b/BMag_ha_RF_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_b/BMag_ha_RF_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 1.56 Mg\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.41561086,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.56094008,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.70626931,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.85159854,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.48827547,-0.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted AGB\end{tabular}}}}%
    \put(0.12156613,0.11524074){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-200\end{tabular}}}}%
    \put(0.12156614,0.24990215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.38456358){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.12156614,0.51922499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_b/BMag_ha_linear_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_b/BMag_ha_linear_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 1.34 Mg\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.41561086,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.56094008,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.70626931,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.85159854,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.48827547,-0.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted AGB\end{tabular}}}}%
    \put(0.12156613,0.11524074){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-200\end{tabular}}}}%
    \put(0.12156614,0.24990215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.38456358){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.12156614,0.51922499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_b/BMag_ha_power_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_b/BMag_ha_power_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 2.03 Mg\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.41561086,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.56094008,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.70626931,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.85159854,0.03103815){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.48827547,-0.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted AGB\end{tabular}}}}%
    \put(0.12156613,0.11524074){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-200\end{tabular}}}}%
    \put(0.12156614,0.24990215){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.38456358){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.12156614,0.51922499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_v/V_ha_KPConv_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_v/V_ha_KPConv_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 1.64 m$^3$\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.41561086,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.56094008,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.70626931,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.85159854,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.48827547,0.00040412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted volume\end{tabular}}}}%
    \put(0.12156613,0.077834){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-500\end{tabular}}}}%
    \put(0.12156613,0.16185341){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-250\end{tabular}}}}%
    \put(0.12156614,0.24587283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.32989223){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0.12156614,0.41391162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12156614,0.49793101){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}750\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_v/V_ha_MSENet14_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_v/V_ha_MSENet14_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 2.34 m$^3$\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.41561086,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.56094008,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.70626931,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.85159854,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.48827547,0.00040412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted volume\end{tabular}}}}%
    \put(0.12156613,0.077834){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-500\end{tabular}}}}%
    \put(0.12156613,0.16185341){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-250\end{tabular}}}}%
    \put(0.12156614,0.24587283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.32989223){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0.12156614,0.41391162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12156614,0.49793101){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}750\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_v/V_ha_MSENet50_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_v/V_ha_MSENet50_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 1.83 m$^3$\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.41561086,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.56094008,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.70626931,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.85159854,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.48827547,0.00040412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted volume\end{tabular}}}}%
    \put(0.12156613,0.077834){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-500\end{tabular}}}}%
    \put(0.12156613,0.16185341){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-250\end{tabular}}}}%
    \put(0.12156614,0.24587283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.32989223){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0.12156614,0.41391162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12156614,0.49793101){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}750\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_v/V_ha_PointNet_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_v/V_ha_PointNet_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 3.24 m$^3$\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.41561086,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.56094008,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.70626931,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.85159854,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.48827547,0.00040412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted volume\end{tabular}}}}%
    \put(0.12156613,0.077834){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-500\end{tabular}}}}%
    \put(0.12156613,0.16185341){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-250\end{tabular}}}}%
    \put(0.12156614,0.24587283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.32989223){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0.12156614,0.41391162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12156614,0.49793101){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}750\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_v/V_ha_RF_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_v/V_ha_RF_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 4.22 m$^3$\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.41561086,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.56094008,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.70626931,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.85159854,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.48827547,0.00040412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted volume\end{tabular}}}}%
    \put(0.12156613,0.077834){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-500\end{tabular}}}}%
    \put(0.12156613,0.16185341){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-250\end{tabular}}}}%
    \put(0.12156614,0.24587283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.32989223){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0.12156614,0.41391162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12156614,0.49793101){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}750\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_v/V_ha_linear_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_v/V_ha_linear_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mean error: 3.46 m$^3$\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.41561086,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.56094008,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.70626931,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.85159854,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.48827547,0.00040412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted volume\end{tabular}}}}%
    \put(0.12156613,0.077834){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-500\end{tabular}}}}%
    \put(0.12156613,0.16185341){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-250\end{tabular}}}}%
    \put(0.12156614,0.24587283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.32989223){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0.12156614,0.41391162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12156614,0.49793101){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}750\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/results_v/V_ha_power_resid_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.54857145)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/results_v/V_ha_power_resid.pdf}}%
    \put(0.5,0.49759155){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}mean error: 4.50 m$^3$\,ha$^{-1}$\end{tabular}}}}%
    \put(0.12495238,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27028161,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.41561086,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.56094008,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.70626931,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.85159854,0.03299079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.48827547,0.00040412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}predicted volume\end{tabular}}}}%
    \put(0.12156613,0.077834){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-500\end{tabular}}}}%
    \put(0.12156613,0.16185341){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-250\end{tabular}}}}%
    \put(0.12156614,0.24587283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.12156614,0.32989223){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}250\end{tabular}}}}%
    \put(0.12156614,0.41391162){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.12156614,0.49793101){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}750\end{tabular}}}}%
    \put(0.03087302,0.31192617){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}residuals\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/spatial_agg_RMSE_carbon_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{850bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.29834862)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/spatial_agg_RMSE_carbon.pdf}}%
    \put(0.02714742,0.01441124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.1343601,0.01441124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.24157278,0.01441124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.34878547,0.01441124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.45599816,0.01441124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.56321083,0.01441124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.67042352,0.01441124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.77763621,0.01441124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0.8848489,0.01441124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.99206154,0.01441124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}90\end{tabular}}}}%
    \put(0.51094468,0.00265014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}number of samples\end{tabular}}}}%
    \put(0.0242705,0.06179632){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.0242705,0.1088234){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.0242705,0.15585048){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.0242705,0.20287755){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.0242705,0.24990463){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0.00970845,0.14975323){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}RMSE\end{tabular}}}}}%
    \put(0.92275533,0.2493696){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}linear\end{tabular}}}}%
    \put(0.92275533,0.23142705){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\power{}\end{tabular}}}}%
    \put(0.92275533,0.21348451){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0.92275533,0.19554196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PointNet\end{tabular}}}}%
    \put(0.92275533,0.17759941){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}KPConv\end{tabular}}}}%
    \put(0.92275533,0.15965686){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MSENet14\end{tabular}}}}%
    \put(0.92275533,0.14171432){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MSENet50\end{tabular}}}}%
    \put(0.57981632,0.10936189){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}86\end{tabular}}}}%
    \put(0.65148999,0.10936189){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}87\end{tabular}}}}%
    \put(0.72316366,0.10936189){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}88\end{tabular}}}}%
    \put(0.79483732,0.10936189){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}89\end{tabular}}}}%
    \put(0.86651098,0.10936189){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}90\end{tabular}}}}%
    \put(0.72316366,0.09618934){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}number of samples\end{tabular}}}}%
    \put(0.55730246,0.12256304){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0.55730246,0.17560108){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.55730246,0.22863912){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0.5360152,0.18024525){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}RMSE\end{tabular}}}}}%
    \put(0.20521497,0.10936189){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0.29736683,0.10936189){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.38951868,0.10936189){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.48167055,0.10936189){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.34344276,0.09571477){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}number of samples\end{tabular}}}}%
    \put(0.17791712,0.12892761){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.17791712,0.17560108){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.17791712,0.22227455){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0.16685641,0.18024525){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}RMSE\end{tabular}}}}}%
    \put(0.57981634,0.24232152){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6.02\end{tabular}}}}%
    \put(0.65149003,0.24232152){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6.09\end{tabular}}}}%
    \put(0.72316366,0.24232152){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6.16\end{tabular}}}}%
    \put(0.79483729,0.24232152){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6.23\end{tabular}}}}%
    \put(0.86651099,0.24232152){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6.30\end{tabular}}}}%
    \put(0.20521497,0.24232152){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.91\end{tabular}}}}%
    \put(0.29736682,0.24232152){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.98\end{tabular}}}}%
    \put(0.38951867,0.24232152){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.05\end{tabular}}}}%
    \put(0.48167055,0.24232152){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.12\end{tabular}}}}%
    \put(0.72316372,0.25401428){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}area in ha\end{tabular}}}}%
    \put(0.34344276,0.25353972){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}area in ha\end{tabular}}}}%
    \put(0.03791027,0.01441126){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.1343601,0.27648109){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.24157278,0.27648109){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0.34878547,0.27648109){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.1\end{tabular}}}}%
    \put(0.45599816,0.27648109){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.8\end{tabular}}}}%
    \put(0.56321083,0.27648109){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3.5\end{tabular}}}}%
    \put(0.67042352,0.27648109){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4.2\end{tabular}}}}%
    \put(0.77763621,0.27648109){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4.9\end{tabular}}}}%
    \put(0.8848489,0.27648109){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5.6\end{tabular}}}}%
    \put(0.99206154,0.27648109){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6.3\end{tabular}}}}%
    \put(0.03791027,0.27648111){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.07\end{tabular}}}}%
    \put(0.51094468,0.28880295){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}area in ha\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/species_bplot_b_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{650bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.27025464)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/species_bplot_b.pdf}}%
    \put(0.9069912,0.21580556){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}linear\end{tabular}}}}%
    \put(0.9069912,0.19619849){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\power{}\end{tabular}}}}%
    \put(0.9069912,0.17659142){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0.9069912,0.15698435){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PointNet\end{tabular}}}}%
    \put(0.9069912,0.13737728){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}KPConv\end{tabular}}}}%
    \put(0.9069912,0.11777021){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MSENet14\end{tabular}}}}%
    \put(0.9069912,0.09816315){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MSENet50\end{tabular}}}}%
    \put(0.07700263,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.14213781,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.27224015,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.207147,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.33737535,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.22187465,0.00269165){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$R^2$\end{tabular}}}}%
    \put(0.07407751,0.24132212){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07407751,0.19513343){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}(0, 33]\end{tabular}}}}%
    \put(0.07407751,0.14791591){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}(33, 66]\end{tabular}}}}%
    \put(0.07407751,0.10068439){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}(66, 100)\end{tabular}}}}%
    \put(0.07407751,0.05242407){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.,0.171){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}conifer fraction\end{tabular}}}}}%
    \put(0.39601046,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.47753191,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.55890381,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.63984871,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.54087568,0.00269165){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}RMSE\end{tabular}}}}%
    \put(0.70935802,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.80551825,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0.90186049,0.01889489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0.85389163,0.00269165){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}MAPE\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/species_bplot_v_.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{650bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \sffamily%
  \begin{picture}(1,0.26694916)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/species_bplot_v.pdf}}%
    \put(0.90949925,0.22130415){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}linear\end{tabular}}}}%
    \put(0.90949925,0.20145631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\power{}\end{tabular}}}}%
    \put(0.90949925,0.18160849){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}RF\end{tabular}}}}%
    \put(0.90949925,0.16176064){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PointNet\end{tabular}}}}%
    \put(0.90949925,0.14191282){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}KPConv\end{tabular}}}}%
    \put(0.90949925,0.12206499){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MSENet14\end{tabular}}}}%
    \put(0.90949925,0.10221715){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}MSENet50\end{tabular}}}}%
    \put(0.07236568,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.13585034,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.19922313,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.2627078,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.32626712,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.2169633,-0.00002064){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$R^2$\end{tabular}}}}%
    \put(0.06835254,0.23836244){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.06835254,0.19222163){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}(0, 33]\end{tabular}}}}%
    \put(0.06835254,0.14505306){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}(33, 66]\end{tabular}}}}%
    \put(0.06835254,0.09787051){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}(66, 100)\end{tabular}}}}%
    \put(0.06835254,0.04966022){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.,0.16722458){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}conifer fraction\end{tabular}}}}}%
    \put(0.39076534,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.50911419,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}50\\\end{tabular}}}}%
    \put(0.44975679,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}25\\\end{tabular}}}}%
    \put(0.56804516,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}75\\\end{tabular}}}}%
    \put(0.62725572,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.53494231,-0.00002064){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}RMSE\end{tabular}}}}%
    \put(0.70879656,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.77526915,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.84192342,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.90815129,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.97465885,0.0161658){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.85315777,-0.00002064){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}MAPE\end{tabular}}}}%
  \end{picture}%
\endgroup%

